Lane-Merging Using Policy-based Reinforcement Learning and Post-Optimization

Many current behavior generation methods struggle to handle real-world traffic situations as they do not scale well with complexity. However, behaviors can be learned off-line using data-driven approaches. Especially, reinforcement learning is promising as it implicitly learns how to behave utilizing collected experiences. In this work, we combine policy-based reinforcement learning with local optimization to foster and synthesize the best of the two methodologies. The policy-based reinforcement learning algorithm provides an initial solution and guiding reference for the post-optimization. Therefore, the optimizer only has to compute a single homotopy class, e.g.\ drive behind or in front of the other vehicle. By storing the state-history during reinforcement learning, it can be used for constraint checking and the optimizer can account for interactions. The post-optimization additionally acts as a safety-layer and the novel method, thus, can be applied in safety-critical applications. We evaluate the proposed method using lane-change scenarios with a varying number of vehicles.

==> figures/01_intro.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '01_intro.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{426.79713452bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42829974)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{01_intro.pdf}}%
  \end{picture}%
\endgroup%


==> figures/new_opt_res.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'new_opt_res.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79998779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75000003)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{new_opt_res.pdf}}%
  \end{picture}%
\endgroup%


==> figures/new_reward_training.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/hart/Dokumente/2019/divine-rl-github/venv/lib/python3.5/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/hart/Dokumente/2019/divine-rl-github/venv/lib/python3.5/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/hart/Dokumente/2019/divine-rl-github/venv/lib/python3.5/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.735399in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.735399in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{0.969974in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{1.082509in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{1.191929in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{1.298275in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{1.401584in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{1.501899in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{1.599257in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{1.693700in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{1.785267in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.873997in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{1.959931in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{2.043108in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{2.123569in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{2.201352in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{2.276498in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{2.349047in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{2.419038in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{2.486512in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{2.551507in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{2.614064in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{2.674223in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{2.732023in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{2.787505in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{2.840708in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{2.891671in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{2.940436in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{2.987040in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.031525in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.073931in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.114296in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.152661in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.189065in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.223549in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.256152in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.286914in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.315875in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.343074in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.368552in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.392349in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.414503in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.435055in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.454045in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.471512in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.487496in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.502038in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.515176in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.526952in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.537403in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.546572in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.554496in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.561216in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.566772in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.571204in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.574551in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.576853in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.578150in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.578483in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.577889in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.576411in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.574086in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.570956in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.567059in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.562436in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.557127in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.551171in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.544608in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.537478in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.529821in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.521676in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.513084in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.504084in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.494716in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.485020in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.475035in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.464802in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.454360in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.443749in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.433009in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.422180in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.411301in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.400413in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.389554in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.378766in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.368087in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.357558in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.347218in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.337107in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.327265in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.317732in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.308548in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.299752in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.291384in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.283485in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.276093in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.269248in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.262992in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.257362in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.252400in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.252400in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{4.033998in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{4.013578in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.994691in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.977289in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.961326in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.946754in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.933525in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.921593in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.910908in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.901424in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.893094in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.885869in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.879703in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.874548in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.870355in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.867079in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.864671in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.863083in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.862269in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.862181in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.862771in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.863991in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.865795in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.868134in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.870962in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.874230in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.877891in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.881899in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.886204in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.890760in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.895519in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.900433in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.905456in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.910539in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.915636in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.920698in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.925678in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.930528in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.935202in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.939651in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.943828in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.947686in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.951177in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.954253in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.956867in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.958972in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.960520in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.961463in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.961754in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.961346in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.960190in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.958240in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.955448in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.951766in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.947147in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.941544in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.934908in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.927193in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.918351in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.908334in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.897094in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.884586in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.870760in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.855569in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.838966in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.820903in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.801333in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.780209in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.757482in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.733105in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.707031in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.679213in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.649602in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.618151in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.584813in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.549540in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.512285in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.473000in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.431638in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.388151in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.342491in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.294612in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.244465in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.192003in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.137179in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.079945in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.020254in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{2.958058in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{2.893309in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{2.825960in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{2.755964in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{2.683273in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{2.607840in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{2.529616in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{2.448555in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{2.364609in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{2.277730in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{2.187872in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.094986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{0.787630in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{0.877168in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{0.964636in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{1.050058in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{1.133456in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{1.214853in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{1.294272in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{1.371737in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{1.447269in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{1.520892in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.592629in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{1.662502in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{1.730534in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{1.796749in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{1.861169in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{1.923817in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{1.984716in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{2.043889in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{2.101359in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{2.157148in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{2.211279in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{2.263776in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{2.314662in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{2.363958in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{2.411688in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{2.457875in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{2.502542in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{2.545712in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{2.587407in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{2.627651in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{2.666466in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{2.703875in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.739901in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{2.774567in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{2.807896in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{2.839911in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{2.870634in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{2.900089in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.928298in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{2.955285in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{2.981071in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.005681in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.029137in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.051461in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.072677in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.092808in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.111876in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.129904in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.146916in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.162933in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.177980in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.192078in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.205252in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.217522in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.228914in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.239449in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.249150in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.258040in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.266142in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.273480in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.280075in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.285950in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.291130in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.295635in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.299491in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.302718in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.305340in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.307381in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.308862in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.309807in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.310239in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.310181in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.309654in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.308683in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.307291in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.305499in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.303331in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.300810in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.297959in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.294801in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.291358in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.287653in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.283709in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.279550in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.275198in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.270675in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.266006in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.261212in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.256316in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.251342in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.246313in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.241250in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.236178in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.231119in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.226095in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.221131in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.216247in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.211469in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.206818in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.206818in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.966693in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.939448in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.913910in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.890037in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.867785in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.847109in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.827965in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.810310in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.794099in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.779289in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.765836in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.753695in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.742823in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.733176in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.724709in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.717380in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.711143in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.705954in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.701771in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.698549in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.696243in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.694811in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.694207in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.694389in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.695312in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.696932in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.699205in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.702087in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.705534in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.709503in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.713949in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.718828in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.724096in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.729710in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.735626in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.741799in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.748185in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.754741in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.761422in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.768185in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.774985in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.781780in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.788524in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.795173in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.801685in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.808014in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.814117in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.819950in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.825468in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.830629in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.835387in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.839700in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.843523in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.846811in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.849522in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.851611in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.853034in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.853747in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.853706in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.852868in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.851188in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.848622in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.845127in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.840658in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.835171in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.828623in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.820970in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.812167in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.802170in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.790936in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.778421in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.764580in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.749370in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.732747in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.714666in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.695085in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.673958in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.651242in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.626893in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.600866in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.573119in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.543607in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.512286in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.479112in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.444040in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.407029in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.368032in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.327006in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.283908in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{3.238693in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.191317in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{3.141736in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{3.089907in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{3.035786in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{2.979327in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{2.920488in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{2.859225in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{2.795493in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{2.729249in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.660448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.806127in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.806127in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{0.918313in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{1.027014in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{1.132281in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{1.234164in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{1.332713in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{1.427979in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{1.520013in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{1.608864in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{1.694583in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{1.777220in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.856827in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{1.933453in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{2.077963in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{2.145949in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{2.211155in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{2.273633in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{2.333432in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{2.390603in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{2.445197in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{2.497263in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{2.546852in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{2.594015in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{2.638802in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{2.681264in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{2.721450in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{2.759411in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{2.795197in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{2.828860in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{2.860449in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{2.890014in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{2.917607in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.943277in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{2.967075in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{2.989051in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.009256in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.027740in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.044554in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.059747in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.073370in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.085474in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.096109in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.105326in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.113174in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.119705in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.124968in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.129014in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.131893in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.133657in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.134354in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.134036in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.132753in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.130555in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.127493in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.123617in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.118978in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.113626in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.107611in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.100983in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.093794in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.086093in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.077931in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.069359in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.060426in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.051183in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.041680in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.031969in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.022098in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.012120in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.002083in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{2.992039in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{2.982037in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{2.972129in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{2.962364in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{2.952794in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{2.943467in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{2.934436in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{2.925750in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{2.917459in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{2.909614in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{2.902266in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{2.895464in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{2.889260in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{2.883703in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{2.878844in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{2.874733in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{2.871421in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{2.868958in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{2.867395in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{2.866782in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{2.867168in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{2.868606in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{2.871145in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{2.874835in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{2.879727in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{2.885871in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{2.893318in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{2.902117in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.912321in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.912321in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.939569in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.899208in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.861565in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.826569in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.794148in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.764231in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.736745in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.711619in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.688782in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.668161in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.649685in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.633282in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.618881in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.606409in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.595795in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.586967in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.579853in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.574382in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.570483in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.568082in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.567109in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.567491in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.569158in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.572037in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.576056in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.581144in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.587230in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.594240in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.602105in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.610751in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.620108in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.630102in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.640664in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.651721in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.663200in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.675032in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.687143in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.699462in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.711917in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.724437in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.736950in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.749384in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.761668in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.773729in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.785496in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.796897in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.807861in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.818316in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.828189in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.837410in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.845906in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.853606in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.860438in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.866331in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.871212in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.875010in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.877653in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.879070in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.879188in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.877936in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.875243in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.871036in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.865243in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.857794in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.848616in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.837638in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.824787in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.809993in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.793183in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.774285in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.753229in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.729942in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.704352in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.676388in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.645978in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.613050in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.577532in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.539354in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.498442in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.454726in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.408134in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.358593in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.306032in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.250380in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.191565in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.129514in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.064157in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{2.995421in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{2.923235in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{2.847527in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{2.768225in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{2.685258in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{2.598553in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{2.508040in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{2.413646in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{2.315300in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{2.212929in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{2.106463in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{1.995829in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.880956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596226in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596226in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166997in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166997in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737768in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737768in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308539in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308539in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879310in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.879310in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450081in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.450081in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020852in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.020852in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 35000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.591623in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.591623in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Episodes [N]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.794453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614413in,y=0.741692in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.221515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in,y=1.168754in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.648578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in,y=1.595816in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.075640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in,y=2.022879in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.502703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349316in,y=2.449941in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.929765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349316in,y=2.877004in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.356827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349316in,y=3.304066in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.783890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349316in,y=3.731128in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.210952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349316in,y=4.158191in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293761in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.415192in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{1.521078in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{1.623852in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{1.723559in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{1.820242in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{1.913945in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{2.004712in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{2.092586in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{2.177611in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{2.259830in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{2.339288in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{2.416027in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{2.490093in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{2.561527in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{2.630374in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{2.696678in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{2.760482in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{2.821829in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{2.880765in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{2.937331in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{2.991572in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.043532in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.093254in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.140782in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.186159in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.229429in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.270637in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.309824in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.347036in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.382315in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.415706in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.447252in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.476997in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.504984in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.531257in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.555860in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.578837in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.600230in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.620084in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.638443in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.655350in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.670848in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.684982in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.697794in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.709330in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.719631in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.728743in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.736708in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.743571in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.749375in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.754163in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.757979in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.760868in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.762872in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.764036in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.764402in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.764015in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.762918in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.761155in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.758770in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.755806in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.752307in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.748317in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.743878in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.739036in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.733833in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.728313in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.722521in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.716498in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.710290in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.703940in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.697491in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.690988in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.684473in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.677991in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.671585in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.665298in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.659176in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.653260in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.647595in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.642225in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.637192in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.632542in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.628317in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.624561in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.621317in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.618630in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.616544in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.615101in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.614345in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.614320in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.615070in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.616639in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.619069in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.622405in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.626691in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.631969in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.638285in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.645680in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.654200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.094986in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{2.187872in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{2.277730in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{2.364609in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{2.448555in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{2.529616in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{2.607840in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{2.683273in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{2.755964in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{2.825960in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{2.893309in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{2.958058in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.020254in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.079945in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.137179in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.192003in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.244465in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.294612in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.342491in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.388151in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.431638in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.473000in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.512285in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.549540in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.584813in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.618151in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.649602in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.679213in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.707031in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.733105in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.757482in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.780209in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.801333in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.820903in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.838966in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.855569in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.870760in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.884586in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.897094in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.908334in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.918351in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.927193in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.934908in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.941544in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.947147in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.951766in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.955448in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.958240in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.960190in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.961346in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.961754in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.961463in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.960520in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.958972in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.956867in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.954253in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.951177in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.947686in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.943828in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.939651in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.935202in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.930528in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.925678in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.920698in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.915636in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.910539in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.905456in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.900433in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.895519in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.890760in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.886204in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.881899in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.877891in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.874230in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.870962in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.868134in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.865795in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.863991in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.862771in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.862181in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.862269in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.863083in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.864671in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.867079in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.870355in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.874548in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.879703in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.885869in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.893094in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.901424in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.910908in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.921593in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.933525in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.946754in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.961326in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.977289in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.994691in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{4.013578in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{4.033998in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.735399in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{0.969974in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{1.082509in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{1.191929in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{1.298275in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{1.401584in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{1.501899in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{1.599257in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{1.693700in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{1.785267in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.873997in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{1.959931in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{2.043108in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{2.123569in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{2.201352in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{2.276498in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{2.349047in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{2.419038in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{2.486512in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{2.551507in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{2.614064in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{2.674223in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{2.732023in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{2.787505in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{2.840708in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{2.891671in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{2.940436in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{2.987040in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.031525in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.073931in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.114296in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.152661in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.189065in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.223549in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.256152in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.286914in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.315875in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.343074in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.368552in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.392349in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.414503in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.435055in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.454045in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.471512in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.487496in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.502038in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.515176in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.526952in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.537403in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.546572in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.554496in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.561216in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.566772in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.571204in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.574551in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.576853in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.578150in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.578483in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.577889in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.576411in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.574086in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.570956in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.567059in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.562436in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.557127in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.551171in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.544608in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.537478in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.529821in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.521676in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.513084in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.504084in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.494716in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.485020in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.475035in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.464802in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.454360in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.443749in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.433009in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.422180in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.411301in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.400413in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.389554in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.378766in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.368087in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.357558in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.347218in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.337107in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.327265in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.317732in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.308548in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.299752in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.291384in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.283485in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.276093in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.269248in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.262992in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.257362in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.252400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.678224in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{1.758440in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{1.836331in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{1.911931in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{1.985273in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{2.056392in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{2.125319in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{2.192090in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{2.256737in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{2.319293in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{2.379792in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{2.438268in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{2.494754in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{2.549283in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{2.601889in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{2.652605in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{2.701464in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{2.748501in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{2.793748in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{2.837239in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{2.879007in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{2.919086in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{2.957509in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{2.994310in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.029521in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.063177in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.095311in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.125956in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.155146in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.182914in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.209293in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.234318in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.258021in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.280435in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.301595in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.321534in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.340284in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.357881in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.374356in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.389743in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.404076in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.417389in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.429714in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.441085in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.451536in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.461099in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.469809in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.477699in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.484802in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.491151in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.496781in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.501724in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.506014in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.509684in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.512768in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.515299in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.517311in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.518837in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.519910in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.520564in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.520832in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.520748in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.520345in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.519657in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.518717in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.517558in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.516214in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.514718in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.513104in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.511405in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.509655in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.507887in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.506134in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.504429in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.502808in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.501301in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.499944in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.498769in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.497811in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.497101in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.496675in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.496564in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.496804in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.497426in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.498465in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.499954in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.501926in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.504414in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.507454in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.511076in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.515316in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.520206in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.525780in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.532072in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.539114in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.546940in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.555584in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.565079in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.575458in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.586755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.660448in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{2.729249in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{2.795493in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{2.859225in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{2.920488in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{2.979327in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{3.035786in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{3.089907in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{3.141736in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.191317in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{3.238693in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.283908in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.327006in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.368032in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.407029in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.444040in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.479112in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.512286in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.543607in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.573119in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.600866in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.626893in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.651242in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.673958in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.695085in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.714666in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.732747in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.749370in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.764580in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.778421in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.790936in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.802170in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.812167in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.820970in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.828623in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.835171in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.840658in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.845127in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.848622in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.851188in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.852868in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.853706in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.853747in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.853034in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.851611in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.849522in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.846811in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.843523in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.839700in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.835387in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.830629in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.825468in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.819950in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.814117in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.808014in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.801685in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.795173in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.788524in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.781780in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.774985in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.768185in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.761422in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.754741in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.748185in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.741799in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.735626in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.729710in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.724096in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.718828in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.713949in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.709503in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.705534in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.702087in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.699205in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.696932in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.695312in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.694389in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.694207in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.694811in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.696243in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.698549in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.701771in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.705954in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.711143in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.717380in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.724709in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.733176in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.742823in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.753695in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.765836in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.779289in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.794099in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.810310in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.827965in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.847109in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.867785in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.890037in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.913910in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.939448in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.966693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{0.787630in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{0.877168in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{0.964636in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{1.050058in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{1.133456in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{1.214853in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{1.294272in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{1.371737in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{1.447269in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{1.520892in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.592629in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{1.662502in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{1.730534in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{1.796749in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{1.861169in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{1.923817in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{1.984716in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{2.043889in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{2.101359in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{2.157148in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{2.211279in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{2.263776in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{2.314662in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{2.363958in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{2.411688in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{2.457875in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{2.502542in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{2.545712in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{2.587407in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{2.627651in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{2.666466in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{2.703875in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.739901in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{2.774567in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{2.807896in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{2.839911in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{2.870634in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{2.900089in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.928298in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{2.955285in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{2.981071in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.005681in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.029137in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.051461in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.072677in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.092808in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.111876in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.129904in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.146916in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.162933in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.177980in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.192078in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.205252in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.217522in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.228914in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.239449in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.249150in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.258040in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.266142in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.273480in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.280075in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.285950in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.291130in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.295635in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.299491in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.302718in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.305340in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.307381in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.308862in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.309807in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.310239in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.310181in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.309654in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.308683in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.307291in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.305499in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.303331in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.300810in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.297959in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.294801in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.291358in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.287653in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.283709in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.279550in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.275198in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.270675in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.266006in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.261212in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.256316in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.251342in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.246313in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.241250in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.236178in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.231119in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.226095in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.221131in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.216247in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.211469in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.206818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.343541in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{1.457071in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{1.566738in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{1.672605in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{1.774732in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{1.873179in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{1.968009in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{2.059283in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{2.147061in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{2.231404in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{2.312374in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{2.390031in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{2.464437in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{2.535652in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{2.603739in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{2.668757in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{2.730768in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{2.789833in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{2.846012in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{2.899368in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{2.949961in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{2.997853in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.043103in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.085774in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.125926in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.163621in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.198919in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.231881in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.262570in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.317367in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.341599in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.363800in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.384032in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.402356in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.418834in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.433525in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.446492in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.457795in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.467495in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.475653in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.482331in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.487590in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.491489in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.494092in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.495458in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.495649in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.494726in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.492750in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.489781in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.485882in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.481113in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.475534in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.469208in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.462195in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.454557in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.446354in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.437647in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.428498in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.418967in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.409116in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.399005in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.388697in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.378251in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.367729in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.357192in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.346700in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.336316in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.326100in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.316114in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.306417in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.297072in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.288139in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.279679in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.271754in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.264425in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.257752in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.251797in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.246620in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.242284in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.238848in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.236374in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.234923in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.234557in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.235335in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.237319in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.240571in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.245151in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.251120in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.258540in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.267471in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.277975in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.290113in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.303945in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.319533in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.336937in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.356220in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.377441in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.400663in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.425945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.880956in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{1.995829in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{2.106463in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{2.212929in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{2.315300in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{2.413646in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{2.508040in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{2.598553in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{2.685258in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{2.768225in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{2.847527in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{2.923235in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{2.995421in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.064157in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.129514in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.191565in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.250380in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.306032in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.358593in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.408134in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.454726in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.498442in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.539354in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.577532in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.613050in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.645978in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.676388in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.704352in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.729942in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.753229in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.774285in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.793183in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.809993in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.824787in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.837638in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.848616in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.857794in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.865243in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.871036in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.875243in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.877936in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.879188in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.879070in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.877653in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.875010in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.871212in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.866331in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.860438in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.853606in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.845906in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.837410in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.828189in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.818316in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.807861in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.796897in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.785496in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.773729in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.761668in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.749384in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.736950in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.724437in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.711917in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.699462in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.687143in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.675032in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.663200in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.651721in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.640664in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.630102in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.620108in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.610751in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.602105in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.594240in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.587230in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.581144in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.576056in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.572037in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.569158in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.567491in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.567109in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.568082in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.570483in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.574382in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.579853in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.586967in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.595795in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.606409in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.618881in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.633282in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.649685in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.668161in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.688782in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.711619in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.736745in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.764231in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.794148in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.826569in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.861565in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.899208in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.939569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.806127in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{0.918313in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{1.027014in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{1.132281in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{1.234164in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{1.332713in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{1.427979in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{1.520013in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{1.608864in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{1.694583in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{1.777220in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.856827in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{1.933453in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{2.077963in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{2.145949in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{2.211155in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{2.273633in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{2.333432in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{2.390603in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{2.445197in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{2.497263in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{2.546852in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{2.594015in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{2.638802in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{2.681264in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{2.721450in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{2.759411in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{2.795197in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{2.828860in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{2.860449in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{2.890014in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{2.917607in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.943277in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{2.967075in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{2.989051in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.009256in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.027740in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.044554in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.059747in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.073370in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.085474in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.096109in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.105326in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.113174in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.119705in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.124968in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.129014in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.131893in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.133657in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.134354in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.134036in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.132753in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.130555in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.127493in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.123617in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.118978in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.113626in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.107611in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.100983in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.093794in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.086093in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.077931in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.069359in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.060426in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.051183in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.041680in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.031969in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.022098in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.012120in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.002083in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{2.992039in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{2.982037in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{2.972129in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{2.962364in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{2.952794in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{2.943467in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{2.934436in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{2.925750in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{2.917459in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{2.909614in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{2.902266in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{2.895464in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{2.889260in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{2.883703in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{2.878844in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{2.874733in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{2.871421in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{2.868958in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{2.867395in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{2.866782in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{2.867168in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{2.868606in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{2.871145in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{2.874835in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{2.879727in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{2.885871in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{2.893318in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{2.902117in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.912321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444313in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{0.597444in}}{\pgfqpoint{5.690556in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{1.222905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{1.250683in}}{\pgfqpoint{5.662778in}{1.250683in}}%
\pgfpathlineto{\pgfqpoint{3.444313in}{1.250683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.416535in}{1.250683in}}{\pgfqpoint{3.416535in}{1.222905in}}%
\pgfpathlineto{\pgfqpoint{3.416535in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.416535in}{0.597444in}}{\pgfqpoint{3.444313in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472090in}{1.138215in}}%
\pgfpathlineto{\pgfqpoint{3.749868in}{1.138215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.860979in,y=1.089604in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Two lanes; Three vehicles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.472090in}{0.934358in}}%
\pgfpathlineto{\pgfqpoint{3.749868in}{0.934358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.860979in,y=0.885747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Two lanes; Four vehicles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.472090in}{0.730501in}}%
\pgfpathlineto{\pgfqpoint{3.749868in}{0.730501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.860979in,y=0.681890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Highway merging}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/new_xy_res.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'new_xy_res.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79998779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75000003)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{new_xy_res.pdf}}%
  \end{picture}%
\endgroup%


==> figures/opt.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'opt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{165.08571354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30944962)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{opt.pdf}}%
  \end{picture}%
\endgroup%


==> figures/opt_results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/hart/Dokumente/2019/divine-rl-github/venv/lib/python3.5/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/hart/Dokumente/2019/divine-rl-github/venv/lib/python3.5/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/hart/Dokumente/2019/divine-rl-github/venv/lib/python3.5/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125233in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125233in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225011in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225011in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324789in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324789in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424568in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.424568in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.894656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365525in,y=0.841895in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.397598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365525in,y=1.344836in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.900540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365525in,y=1.847778in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.403482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365525in,y=2.350720in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.906424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=2.853662in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.409365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=3.356604in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.912307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in,y=3.859546in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.906424in}}%
\pgfpathlineto{\pgfqpoint{1.080443in}{2.906424in}}%
\pgfpathlineto{\pgfqpoint{1.135432in}{2.906424in}}%
\pgfpathlineto{\pgfqpoint{1.190421in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.245410in}{0.854494in}}%
\pgfpathlineto{\pgfqpoint{1.300399in}{1.115049in}}%
\pgfpathlineto{\pgfqpoint{1.355388in}{1.373377in}}%
\pgfpathlineto{\pgfqpoint{1.410377in}{1.647104in}}%
\pgfpathlineto{\pgfqpoint{1.465366in}{1.873963in}}%
\pgfpathlineto{\pgfqpoint{1.520355in}{2.046588in}}%
\pgfpathlineto{\pgfqpoint{1.575344in}{2.155253in}}%
\pgfpathlineto{\pgfqpoint{1.630333in}{2.209764in}}%
\pgfpathlineto{\pgfqpoint{1.685322in}{2.266010in}}%
\pgfpathlineto{\pgfqpoint{1.740310in}{2.276178in}}%
\pgfpathlineto{\pgfqpoint{1.795299in}{2.303880in}}%
\pgfpathlineto{\pgfqpoint{1.850288in}{2.373405in}}%
\pgfpathlineto{\pgfqpoint{1.905277in}{2.469380in}}%
\pgfpathlineto{\pgfqpoint{1.960266in}{2.681033in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{2.871205in}}%
\pgfpathlineto{\pgfqpoint{2.070244in}{3.106561in}}%
\pgfpathlineto{\pgfqpoint{2.125233in}{3.247932in}}%
\pgfpathlineto{\pgfqpoint{2.180222in}{3.319028in}}%
\pgfpathlineto{\pgfqpoint{2.235211in}{3.436037in}}%
\pgfpathlineto{\pgfqpoint{2.290200in}{3.671139in}}%
\pgfpathlineto{\pgfqpoint{2.345188in}{3.870782in}}%
\pgfpathlineto{\pgfqpoint{2.400177in}{3.966253in}}%
\pgfpathlineto{\pgfqpoint{2.455166in}{4.023796in}}%
\pgfpathlineto{\pgfqpoint{2.510155in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{2.565144in}{4.037350in}}%
\pgfpathlineto{\pgfqpoint{2.620133in}{3.998614in}}%
\pgfpathlineto{\pgfqpoint{2.675122in}{3.916795in}}%
\pgfpathlineto{\pgfqpoint{2.730111in}{3.818357in}}%
\pgfpathlineto{\pgfqpoint{2.785100in}{3.718202in}}%
\pgfpathlineto{\pgfqpoint{2.840089in}{3.594798in}}%
\pgfpathlineto{\pgfqpoint{2.895078in}{3.479519in}}%
\pgfpathlineto{\pgfqpoint{2.950067in}{3.300580in}}%
\pgfpathlineto{\pgfqpoint{3.005055in}{3.044652in}}%
\pgfpathlineto{\pgfqpoint{3.060044in}{2.854440in}}%
\pgfpathlineto{\pgfqpoint{3.115033in}{2.734180in}}%
\pgfpathlineto{\pgfqpoint{3.170022in}{2.647587in}}%
\pgfpathlineto{\pgfqpoint{3.225011in}{2.616784in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.647770in}}%
\pgfpathlineto{\pgfqpoint{3.334989in}{2.687541in}}%
\pgfpathlineto{\pgfqpoint{3.389978in}{2.824289in}}%
\pgfpathlineto{\pgfqpoint{3.444967in}{3.016235in}}%
\pgfpathlineto{\pgfqpoint{3.499956in}{3.113428in}}%
\pgfpathlineto{\pgfqpoint{3.554945in}{3.180280in}}%
\pgfpathlineto{\pgfqpoint{3.609933in}{3.200959in}}%
\pgfpathlineto{\pgfqpoint{3.664922in}{3.198603in}}%
\pgfpathlineto{\pgfqpoint{3.719911in}{3.188360in}}%
\pgfpathlineto{\pgfqpoint{3.774900in}{3.167910in}}%
\pgfpathlineto{\pgfqpoint{3.829889in}{3.193341in}}%
\pgfpathlineto{\pgfqpoint{3.884878in}{3.208537in}}%
\pgfpathlineto{\pgfqpoint{3.939867in}{3.216267in}}%
\pgfpathlineto{\pgfqpoint{3.994856in}{3.235388in}}%
\pgfpathlineto{\pgfqpoint{4.049845in}{3.277023in}}%
\pgfpathlineto{\pgfqpoint{4.104834in}{3.296731in}}%
\pgfpathlineto{\pgfqpoint{4.159823in}{3.320959in}}%
\pgfpathlineto{\pgfqpoint{4.214812in}{3.334488in}}%
\pgfpathlineto{\pgfqpoint{4.269800in}{3.327252in}}%
\pgfpathlineto{\pgfqpoint{4.324789in}{3.306848in}}%
\pgfpathlineto{\pgfqpoint{4.379778in}{3.305322in}}%
\pgfpathlineto{\pgfqpoint{4.434767in}{3.291850in}}%
\pgfpathlineto{\pgfqpoint{4.489756in}{3.275354in}}%
\pgfpathlineto{\pgfqpoint{4.544745in}{3.252521in}}%
\pgfpathlineto{\pgfqpoint{4.599734in}{3.229287in}}%
\pgfpathlineto{\pgfqpoint{4.654723in}{3.212158in}}%
\pgfpathlineto{\pgfqpoint{4.709712in}{3.188304in}}%
\pgfpathlineto{\pgfqpoint{4.764701in}{3.165666in}}%
\pgfpathlineto{\pgfqpoint{4.819690in}{3.140810in}}%
\pgfpathlineto{\pgfqpoint{4.874678in}{3.116115in}}%
\pgfpathlineto{\pgfqpoint{4.929667in}{3.096068in}}%
\pgfpathlineto{\pgfqpoint{4.984656in}{3.071503in}}%
\pgfpathlineto{\pgfqpoint{5.039645in}{3.051221in}}%
\pgfpathlineto{\pgfqpoint{5.094634in}{3.029161in}}%
\pgfpathlineto{\pgfqpoint{5.149623in}{2.982968in}}%
\pgfpathlineto{\pgfqpoint{5.204612in}{2.937910in}}%
\pgfpathlineto{\pgfqpoint{5.259601in}{2.905048in}}%
\pgfpathlineto{\pgfqpoint{5.314590in}{2.884152in}}%
\pgfpathlineto{\pgfqpoint{5.369579in}{2.866410in}}%
\pgfpathlineto{\pgfqpoint{5.424568in}{2.856818in}}%
\pgfpathlineto{\pgfqpoint{5.479557in}{2.846178in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.824064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.316677in}}%
\pgfpathlineto{\pgfqpoint{1.080443in}{2.264329in}}%
\pgfpathlineto{\pgfqpoint{1.135432in}{2.134250in}}%
\pgfpathlineto{\pgfqpoint{1.190421in}{1.962500in}}%
\pgfpathlineto{\pgfqpoint{1.245410in}{1.827445in}}%
\pgfpathlineto{\pgfqpoint{1.300399in}{1.736176in}}%
\pgfpathlineto{\pgfqpoint{1.355388in}{1.665657in}}%
\pgfpathlineto{\pgfqpoint{1.410377in}{1.659172in}}%
\pgfpathlineto{\pgfqpoint{1.465366in}{1.690772in}}%
\pgfpathlineto{\pgfqpoint{1.520355in}{1.784016in}}%
\pgfpathlineto{\pgfqpoint{1.575344in}{1.834197in}}%
\pgfpathlineto{\pgfqpoint{1.630333in}{1.921870in}}%
\pgfpathlineto{\pgfqpoint{1.685322in}{2.041232in}}%
\pgfpathlineto{\pgfqpoint{1.740310in}{2.139101in}}%
\pgfpathlineto{\pgfqpoint{1.795299in}{2.245605in}}%
\pgfpathlineto{\pgfqpoint{1.850288in}{2.388467in}}%
\pgfpathlineto{\pgfqpoint{1.905277in}{2.561295in}}%
\pgfpathlineto{\pgfqpoint{1.960266in}{2.738738in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{2.913685in}}%
\pgfpathlineto{\pgfqpoint{2.070244in}{3.085683in}}%
\pgfpathlineto{\pgfqpoint{2.125233in}{3.258365in}}%
\pgfpathlineto{\pgfqpoint{2.180222in}{3.428557in}}%
\pgfpathlineto{\pgfqpoint{2.235211in}{3.590840in}}%
\pgfpathlineto{\pgfqpoint{2.290200in}{3.733897in}}%
\pgfpathlineto{\pgfqpoint{2.345188in}{3.855726in}}%
\pgfpathlineto{\pgfqpoint{2.400177in}{3.947643in}}%
\pgfpathlineto{\pgfqpoint{2.455166in}{4.003855in}}%
\pgfpathlineto{\pgfqpoint{2.510155in}{4.021401in}}%
\pgfpathlineto{\pgfqpoint{2.565144in}{4.000781in}}%
\pgfpathlineto{\pgfqpoint{2.620133in}{3.947172in}}%
\pgfpathlineto{\pgfqpoint{2.675122in}{3.869361in}}%
\pgfpathlineto{\pgfqpoint{2.730111in}{3.766133in}}%
\pgfpathlineto{\pgfqpoint{2.785100in}{3.642130in}}%
\pgfpathlineto{\pgfqpoint{2.840089in}{3.507250in}}%
\pgfpathlineto{\pgfqpoint{2.895078in}{3.366623in}}%
\pgfpathlineto{\pgfqpoint{2.950067in}{3.224637in}}%
\pgfpathlineto{\pgfqpoint{3.005055in}{3.092568in}}%
\pgfpathlineto{\pgfqpoint{3.060044in}{2.975068in}}%
\pgfpathlineto{\pgfqpoint{3.115033in}{2.878394in}}%
\pgfpathlineto{\pgfqpoint{3.170022in}{2.810697in}}%
\pgfpathlineto{\pgfqpoint{3.225011in}{2.774103in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.768313in}}%
\pgfpathlineto{\pgfqpoint{3.334989in}{2.789037in}}%
\pgfpathlineto{\pgfqpoint{3.389978in}{2.829851in}}%
\pgfpathlineto{\pgfqpoint{3.444967in}{2.889412in}}%
\pgfpathlineto{\pgfqpoint{3.499956in}{2.960588in}}%
\pgfpathlineto{\pgfqpoint{3.554945in}{3.027170in}}%
\pgfpathlineto{\pgfqpoint{3.609933in}{3.081781in}}%
\pgfpathlineto{\pgfqpoint{3.664922in}{3.127558in}}%
\pgfpathlineto{\pgfqpoint{3.719911in}{3.167835in}}%
\pgfpathlineto{\pgfqpoint{3.774900in}{3.204587in}}%
\pgfpathlineto{\pgfqpoint{3.829889in}{3.234632in}}%
\pgfpathlineto{\pgfqpoint{3.884878in}{3.255176in}}%
\pgfpathlineto{\pgfqpoint{3.939867in}{3.270045in}}%
\pgfpathlineto{\pgfqpoint{3.994856in}{3.284765in}}%
\pgfpathlineto{\pgfqpoint{4.049845in}{3.297118in}}%
\pgfpathlineto{\pgfqpoint{4.104834in}{3.306847in}}%
\pgfpathlineto{\pgfqpoint{4.159823in}{3.310966in}}%
\pgfpathlineto{\pgfqpoint{4.214812in}{3.312025in}}%
\pgfpathlineto{\pgfqpoint{4.269800in}{3.310036in}}%
\pgfpathlineto{\pgfqpoint{4.324789in}{3.305275in}}%
\pgfpathlineto{\pgfqpoint{4.379778in}{3.298070in}}%
\pgfpathlineto{\pgfqpoint{4.434767in}{3.289351in}}%
\pgfpathlineto{\pgfqpoint{4.489756in}{3.277176in}}%
\pgfpathlineto{\pgfqpoint{4.544745in}{3.260885in}}%
\pgfpathlineto{\pgfqpoint{4.599734in}{3.241055in}}%
\pgfpathlineto{\pgfqpoint{4.654723in}{3.218518in}}%
\pgfpathlineto{\pgfqpoint{4.709712in}{3.193726in}}%
\pgfpathlineto{\pgfqpoint{4.764701in}{3.166418in}}%
\pgfpathlineto{\pgfqpoint{4.819690in}{3.136483in}}%
\pgfpathlineto{\pgfqpoint{4.874678in}{3.104575in}}%
\pgfpathlineto{\pgfqpoint{4.929667in}{3.073417in}}%
\pgfpathlineto{\pgfqpoint{4.984656in}{3.044234in}}%
\pgfpathlineto{\pgfqpoint{5.039645in}{3.017339in}}%
\pgfpathlineto{\pgfqpoint{5.094634in}{2.992913in}}%
\pgfpathlineto{\pgfqpoint{5.149623in}{2.973408in}}%
\pgfpathlineto{\pgfqpoint{5.204612in}{2.959829in}}%
\pgfpathlineto{\pgfqpoint{5.259601in}{2.952141in}}%
\pgfpathlineto{\pgfqpoint{5.314590in}{2.948979in}}%
\pgfpathlineto{\pgfqpoint{5.369579in}{2.949499in}}%
\pgfpathlineto{\pgfqpoint{5.424568in}{2.952598in}}%
\pgfpathlineto{\pgfqpoint{5.479557in}{2.956232in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.824064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.906424in}}%
\pgfpathlineto{\pgfqpoint{1.080443in}{2.906424in}}%
\pgfpathlineto{\pgfqpoint{1.135432in}{2.906424in}}%
\pgfpathlineto{\pgfqpoint{1.190421in}{3.349981in}}%
\pgfpathlineto{\pgfqpoint{1.245410in}{3.042034in}}%
\pgfpathlineto{\pgfqpoint{1.300399in}{2.789343in}}%
\pgfpathlineto{\pgfqpoint{1.355388in}{2.764946in}}%
\pgfpathlineto{\pgfqpoint{1.410377in}{2.772816in}}%
\pgfpathlineto{\pgfqpoint{1.465366in}{2.796838in}}%
\pgfpathlineto{\pgfqpoint{1.520355in}{2.832284in}}%
\pgfpathlineto{\pgfqpoint{1.575344in}{2.871187in}}%
\pgfpathlineto{\pgfqpoint{1.630333in}{2.899792in}}%
\pgfpathlineto{\pgfqpoint{1.685322in}{2.931314in}}%
\pgfpathlineto{\pgfqpoint{1.740310in}{2.957374in}}%
\pgfpathlineto{\pgfqpoint{1.795299in}{2.970164in}}%
\pgfpathlineto{\pgfqpoint{1.850288in}{2.974904in}}%
\pgfpathlineto{\pgfqpoint{1.905277in}{2.976493in}}%
\pgfpathlineto{\pgfqpoint{1.960266in}{2.982270in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{2.985277in}}%
\pgfpathlineto{\pgfqpoint{2.070244in}{2.980176in}}%
\pgfpathlineto{\pgfqpoint{2.125233in}{2.971920in}}%
\pgfpathlineto{\pgfqpoint{2.180222in}{2.961346in}}%
\pgfpathlineto{\pgfqpoint{2.235211in}{2.961449in}}%
\pgfpathlineto{\pgfqpoint{2.290200in}{2.954075in}}%
\pgfpathlineto{\pgfqpoint{2.345188in}{2.949536in}}%
\pgfpathlineto{\pgfqpoint{2.400177in}{2.940572in}}%
\pgfpathlineto{\pgfqpoint{2.455166in}{2.927231in}}%
\pgfpathlineto{\pgfqpoint{2.510155in}{2.919423in}}%
\pgfpathlineto{\pgfqpoint{2.565144in}{2.908813in}}%
\pgfpathlineto{\pgfqpoint{2.620133in}{2.901107in}}%
\pgfpathlineto{\pgfqpoint{2.675122in}{2.891826in}}%
\pgfpathlineto{\pgfqpoint{2.730111in}{2.887401in}}%
\pgfpathlineto{\pgfqpoint{2.785100in}{2.885173in}}%
\pgfpathlineto{\pgfqpoint{2.840089in}{2.888784in}}%
\pgfpathlineto{\pgfqpoint{2.895078in}{2.892297in}}%
\pgfpathlineto{\pgfqpoint{2.950067in}{2.895226in}}%
\pgfpathlineto{\pgfqpoint{3.005055in}{2.902820in}}%
\pgfpathlineto{\pgfqpoint{3.060044in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{3.115033in}{2.915565in}}%
\pgfpathlineto{\pgfqpoint{3.170022in}{2.920023in}}%
\pgfpathlineto{\pgfqpoint{3.225011in}{2.919667in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.901162in}}%
\pgfpathlineto{\pgfqpoint{3.334989in}{2.896259in}}%
\pgfpathlineto{\pgfqpoint{3.389978in}{2.899405in}}%
\pgfpathlineto{\pgfqpoint{3.444967in}{2.889259in}}%
\pgfpathlineto{\pgfqpoint{3.499956in}{2.882469in}}%
\pgfpathlineto{\pgfqpoint{3.554945in}{2.882433in}}%
\pgfpathlineto{\pgfqpoint{3.609933in}{2.884540in}}%
\pgfpathlineto{\pgfqpoint{3.664922in}{2.885407in}}%
\pgfpathlineto{\pgfqpoint{3.719911in}{2.883821in}}%
\pgfpathlineto{\pgfqpoint{3.774900in}{2.877784in}}%
\pgfpathlineto{\pgfqpoint{3.829889in}{2.878930in}}%
\pgfpathlineto{\pgfqpoint{3.884878in}{2.877653in}}%
\pgfpathlineto{\pgfqpoint{3.939867in}{2.878406in}}%
\pgfpathlineto{\pgfqpoint{3.994856in}{2.878200in}}%
\pgfpathlineto{\pgfqpoint{4.049845in}{2.876930in}}%
\pgfpathlineto{\pgfqpoint{4.104834in}{2.879181in}}%
\pgfpathlineto{\pgfqpoint{4.159823in}{2.883013in}}%
\pgfpathlineto{\pgfqpoint{4.214812in}{2.884052in}}%
\pgfpathlineto{\pgfqpoint{4.269800in}{2.884174in}}%
\pgfpathlineto{\pgfqpoint{4.324789in}{2.884034in}}%
\pgfpathlineto{\pgfqpoint{4.379778in}{2.882681in}}%
\pgfpathlineto{\pgfqpoint{4.434767in}{2.884155in}}%
\pgfpathlineto{\pgfqpoint{4.489756in}{2.886582in}}%
\pgfpathlineto{\pgfqpoint{4.544745in}{2.889240in}}%
\pgfpathlineto{\pgfqpoint{4.599734in}{2.891955in}}%
\pgfpathlineto{\pgfqpoint{4.654723in}{2.894252in}}%
\pgfpathlineto{\pgfqpoint{4.709712in}{2.896573in}}%
\pgfpathlineto{\pgfqpoint{4.764701in}{2.898646in}}%
\pgfpathlineto{\pgfqpoint{4.819690in}{2.900854in}}%
\pgfpathlineto{\pgfqpoint{4.874678in}{2.902114in}}%
\pgfpathlineto{\pgfqpoint{4.929667in}{2.902966in}}%
\pgfpathlineto{\pgfqpoint{4.984656in}{2.903813in}}%
\pgfpathlineto{\pgfqpoint{5.039645in}{2.904226in}}%
\pgfpathlineto{\pgfqpoint{5.094634in}{2.904684in}}%
\pgfpathlineto{\pgfqpoint{5.149623in}{2.904220in}}%
\pgfpathlineto{\pgfqpoint{5.204612in}{2.903800in}}%
\pgfpathlineto{\pgfqpoint{5.259601in}{2.903549in}}%
\pgfpathlineto{\pgfqpoint{5.314590in}{2.903161in}}%
\pgfpathlineto{\pgfqpoint{5.369579in}{2.903514in}}%
\pgfpathlineto{\pgfqpoint{5.424568in}{2.904149in}}%
\pgfpathlineto{\pgfqpoint{5.479557in}{2.903992in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.904181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.970816in}}%
\pgfpathlineto{\pgfqpoint{1.080443in}{2.972143in}}%
\pgfpathlineto{\pgfqpoint{1.135432in}{2.966978in}}%
\pgfpathlineto{\pgfqpoint{1.190421in}{2.961978in}}%
\pgfpathlineto{\pgfqpoint{1.245410in}{2.947497in}}%
\pgfpathlineto{\pgfqpoint{1.300399in}{2.930187in}}%
\pgfpathlineto{\pgfqpoint{1.355388in}{2.909251in}}%
\pgfpathlineto{\pgfqpoint{1.410377in}{2.884758in}}%
\pgfpathlineto{\pgfqpoint{1.465366in}{2.866531in}}%
\pgfpathlineto{\pgfqpoint{1.520355in}{2.857173in}}%
\pgfpathlineto{\pgfqpoint{1.575344in}{2.856335in}}%
\pgfpathlineto{\pgfqpoint{1.630333in}{2.863668in}}%
\pgfpathlineto{\pgfqpoint{1.685322in}{2.880154in}}%
\pgfpathlineto{\pgfqpoint{1.740310in}{2.900696in}}%
\pgfpathlineto{\pgfqpoint{1.795299in}{2.928415in}}%
\pgfpathlineto{\pgfqpoint{1.850288in}{2.955458in}}%
\pgfpathlineto{\pgfqpoint{1.905277in}{2.971094in}}%
\pgfpathlineto{\pgfqpoint{1.960266in}{2.983798in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{2.995149in}}%
\pgfpathlineto{\pgfqpoint{2.070244in}{2.997075in}}%
\pgfpathlineto{\pgfqpoint{2.125233in}{2.998932in}}%
\pgfpathlineto{\pgfqpoint{2.180222in}{2.995214in}}%
\pgfpathlineto{\pgfqpoint{2.235211in}{2.980794in}}%
\pgfpathlineto{\pgfqpoint{2.290200in}{2.962676in}}%
\pgfpathlineto{\pgfqpoint{2.345188in}{2.943288in}}%
\pgfpathlineto{\pgfqpoint{2.400177in}{2.928643in}}%
\pgfpathlineto{\pgfqpoint{2.455166in}{2.914001in}}%
\pgfpathlineto{\pgfqpoint{2.510155in}{2.901362in}}%
\pgfpathlineto{\pgfqpoint{2.565144in}{2.895771in}}%
\pgfpathlineto{\pgfqpoint{2.620133in}{2.894205in}}%
\pgfpathlineto{\pgfqpoint{2.675122in}{2.892852in}}%
\pgfpathlineto{\pgfqpoint{2.730111in}{2.892898in}}%
\pgfpathlineto{\pgfqpoint{2.785100in}{2.895443in}}%
\pgfpathlineto{\pgfqpoint{2.840089in}{2.898187in}}%
\pgfpathlineto{\pgfqpoint{2.895078in}{2.902371in}}%
\pgfpathlineto{\pgfqpoint{2.950067in}{2.905092in}}%
\pgfpathlineto{\pgfqpoint{3.005055in}{2.906935in}}%
\pgfpathlineto{\pgfqpoint{3.060044in}{2.908820in}}%
\pgfpathlineto{\pgfqpoint{3.115033in}{2.908405in}}%
\pgfpathlineto{\pgfqpoint{3.170022in}{2.906347in}}%
\pgfpathlineto{\pgfqpoint{3.225011in}{2.903997in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.901107in}}%
\pgfpathlineto{\pgfqpoint{3.334989in}{2.899035in}}%
\pgfpathlineto{\pgfqpoint{3.389978in}{2.896675in}}%
\pgfpathlineto{\pgfqpoint{3.444967in}{2.893420in}}%
\pgfpathlineto{\pgfqpoint{3.499956in}{2.891101in}}%
\pgfpathlineto{\pgfqpoint{3.554945in}{2.888813in}}%
\pgfpathlineto{\pgfqpoint{3.609933in}{2.885987in}}%
\pgfpathlineto{\pgfqpoint{3.664922in}{2.883938in}}%
\pgfpathlineto{\pgfqpoint{3.719911in}{2.880514in}}%
\pgfpathlineto{\pgfqpoint{3.774900in}{2.879291in}}%
\pgfpathlineto{\pgfqpoint{3.829889in}{2.876520in}}%
\pgfpathlineto{\pgfqpoint{3.884878in}{2.876321in}}%
\pgfpathlineto{\pgfqpoint{3.939867in}{2.876025in}}%
\pgfpathlineto{\pgfqpoint{3.994856in}{2.877818in}}%
\pgfpathlineto{\pgfqpoint{4.049845in}{2.878610in}}%
\pgfpathlineto{\pgfqpoint{4.104834in}{2.880035in}}%
\pgfpathlineto{\pgfqpoint{4.159823in}{2.881620in}}%
\pgfpathlineto{\pgfqpoint{4.214812in}{2.882219in}}%
\pgfpathlineto{\pgfqpoint{4.269800in}{2.882281in}}%
\pgfpathlineto{\pgfqpoint{4.324789in}{2.882366in}}%
\pgfpathlineto{\pgfqpoint{4.379778in}{2.886207in}}%
\pgfpathlineto{\pgfqpoint{4.434767in}{2.887499in}}%
\pgfpathlineto{\pgfqpoint{4.489756in}{2.890057in}}%
\pgfpathlineto{\pgfqpoint{4.544745in}{2.892091in}}%
\pgfpathlineto{\pgfqpoint{4.599734in}{2.892624in}}%
\pgfpathlineto{\pgfqpoint{4.654723in}{2.894076in}}%
\pgfpathlineto{\pgfqpoint{4.709712in}{2.895918in}}%
\pgfpathlineto{\pgfqpoint{4.764701in}{2.897730in}}%
\pgfpathlineto{\pgfqpoint{4.819690in}{2.899259in}}%
\pgfpathlineto{\pgfqpoint{4.874678in}{2.901307in}}%
\pgfpathlineto{\pgfqpoint{4.929667in}{2.902411in}}%
\pgfpathlineto{\pgfqpoint{4.984656in}{2.902248in}}%
\pgfpathlineto{\pgfqpoint{5.039645in}{2.902672in}}%
\pgfpathlineto{\pgfqpoint{5.094634in}{2.903129in}}%
\pgfpathlineto{\pgfqpoint{5.149623in}{2.903179in}}%
\pgfpathlineto{\pgfqpoint{5.204612in}{2.903672in}}%
\pgfpathlineto{\pgfqpoint{5.259601in}{2.903976in}}%
\pgfpathlineto{\pgfqpoint{5.314590in}{2.904312in}}%
\pgfpathlineto{\pgfqpoint{5.369579in}{2.904564in}}%
\pgfpathlineto{\pgfqpoint{5.424568in}{2.904427in}}%
\pgfpathlineto{\pgfqpoint{5.479557in}{2.904295in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.904181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835684in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{0.597444in}}{\pgfqpoint{5.690556in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{1.426762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{1.454540in}}{\pgfqpoint{5.662778in}{1.454540in}}%
\pgfpathlineto{\pgfqpoint{3.835684in}{1.454540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.807906in}{1.454540in}}{\pgfqpoint{3.807906in}{1.426762in}}%
\pgfpathlineto{\pgfqpoint{3.807906in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.807906in}{0.597444in}}{\pgfqpoint{3.835684in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863461in}{1.342073in}}%
\pgfpathlineto{\pgfqpoint{4.141239in}{1.342073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252350in,y=1.293461in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SAC Acceleration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.863461in}{1.138215in}}%
\pgfpathlineto{\pgfqpoint{4.141239in}{1.138215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252350in,y=1.089604in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Opt. Acceleration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863461in}{0.934358in}}%
\pgfpathlineto{\pgfqpoint{4.141239in}{0.934358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252350in,y=0.885747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SAC Steering-Angle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.863461in}{0.730501in}}%
\pgfpathlineto{\pgfqpoint{4.141239in}{0.730501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252350in,y=0.681890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Opt. Steering-Angle}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

